Centrality in Time-Delay Consensus Networks with Structured Uncertainties

We investigate notions of network centrality in terms of the underlying coupling graph of the network, structure of exogenous uncertainties, and communication time-delay. Our focus is on time-delay linear consensus networks, where uncertainty is modeled by structured additive noise on the dynamics of agents. The centrality measures are defined using the $\mathcal H_2$-norm of the network. We quantify the centrality measures as functions of time-delay, the graph Laplacian, and the covariance matrix of the input noise. Several practically relevant uncertainty structures are considered, where we discuss two notions of centrality: one w.r.t intensity of the noise and the other one w.r.t coupling strength between the agents. Furthermore, explicit formulas for the centrality measures are obtained for all types of uncertainty structures. Lastly, we rank agents and communication links based on their centrality indices and highlight the role of time-delay and uncertainty structure in each scenario. Our counter intuitive grasp is that some of centrality measures are highly volatile with respect to time-delay.

==> comNoise.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}

\usepackage{verbatim}
%\usetikzlibrary{...}
\begin{document}

\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{sum} = [draw, fill=blue!10, circle, node distance=2cm]
\tikzstyle{upperLeft} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [upperLeft, name=upperLeft] {};
    \node [upperLeft, name=upperRight] {};
    
    \node [block, right of=upperLeft] (integrator) {$\int$};
    \node [block, right of=integrator, node distance=3cm] (system) {Delay};
    
    
    \draw [->] (integrator) -- node[name=x] {$x(t)$} (system);
   
    \node [block, below of=integrator] (feedback) {$-EW$};
    
    
    
    
    \node (upLeft) [upperLeft, right = 2cm of system] {};
    
    \node (sum) [sum, right  = 1cm of  feedback] {};
    \node [block,right of=feedback, node distance=4cm] (feed1) {$E^{\rm T}$};
    \node (input) [upperLeft, below  = 0.5cm of  sum] {};
    
% 
    \draw [draw,->] (input) -- node {$\xi(t)$} (sum);
    
    \draw (system) -- (upLeft)node[midway, above](TextNode) {$x(t-\tau)$};
    
    \draw[->] (upLeft) |- (feed1);
    \draw[->] (feed1) -- node[pos = 0.99] {$+$}(sum);
    \draw [->] (sum) -- (feedback);
    % \draw [->] (y) |- (feedback);
    \draw [-] (feedback) -| 
        (1,0) ;
    \draw [->] (1,0) -- 
        (integrator);
    
\end{tikzpicture}
\end{document}

==> dynamicNoise.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usepackage{verbatim}
%\usetikzlibrary{...}
\begin{document}

\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{sum} = [draw, fill=blue!10, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum] (integrator) {$\int$};
    \node [block, right of=integrator,            node distance=3cm] (system) {Delay};
    % We draw an edge between the integrator and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [->] (integrator) -- node[name=x] {$x(t)$} (system);
    \node [output, right of=system] (output) {$x(t-\tau)$};
    \node [block, below of=x] (feedback) {$-L$};

    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,->] (input) -- node {$\xi(t)$} (sum);
    \draw [->] (sum) -- node { } (integrator);
    \draw (6.5,0) -| (7.8,-1.7);
    \draw[->] (7.8,-1.7) -- (feedback)node[midway, below](TextNode) {$x(t-\tau)$};
    % \draw [-] (system) -- node [name=y] {}(output);
    % \draw [->] (y) |- (feedback);
    \draw [->] (feedback) -|  node[pos = 0.99] {$+$}
        node [near end] {} (sum);
\end{tikzpicture}
\end{document}

==> measNoise.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}

\usepackage{verbatim}
%\usetikzlibrary{...}
\begin{document}

\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{sum} = [draw, fill=blue!10, circle, node distance=2cm]
\tikzstyle{upperLeft} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [upperLeft, name=upperLeft] {};
    \node [upperLeft, name=upperRight] {};
    
    \node [block, right of=upperLeft] (integrator) {$\int$};
    \node [block, right of=integrator, node distance=3cm] (system) {Delay};
    
    
    \draw [->] (integrator) -- node[name=x] {$x(t)$} (system);
   
    \node [block, below of=integrator] (feedback) {$-E$};
    
    
    
    
    \node (upLeft) [upperLeft, right = 2cm of system] {};
    
    \node (sum) [sum, right  = 1cm of  feedback] {};
    \node [block,right of=feedback, node distance=4cm] (feed1) {$W E^{\rm T}$};
    \node (input) [upperLeft, below  = 0.5cm of  sum] {};
    
% 
    \draw [draw,->] (input) -- node {$\xi(t)$} (sum);
    
    \draw (system) -- (upLeft)node[midway, above](TextNode) {$x(t-\tau)$};
    
    \draw[->] (upLeft) |- (feed1);
    \draw[->] (feed1) -- node[pos = 0.99] {$+$}(sum);
    \draw [->] (sum) -- (feedback);
    % \draw [->] (y) |- (feedback);
    \draw [-] (feedback) -| 
        (1,0) ;
    \draw [->] (1,0) -- 
        (integrator);
    
\end{tikzpicture}
\end{document}

==> snsrNoise.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}

\usepackage{verbatim}
%\usetikzlibrary{...}
\begin{document}

\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{sum} = [draw, fill=blue!10, circle, node distance=2cm]
\tikzstyle{upperLeft} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [upperLeft, name=upperLeft] {};
    \node [upperLeft, name=upperRight] {};
    
    \node [block, right of=upperLeft] (integrator) {$\int$};
    \node [block, right of=integrator, node distance=3cm] (system) {Delay};
    
    
    \draw [->] (integrator) -- node[name=x] {$x(t)$} (system);
   
    \node [block, below of=x] (feedback) {$-L$};
    
    
    \node (upLeft) [upperLeft, right = 2cm of system] {};
    \node (sum) [sum, right  = 3.5cm of  feedback] {};
    \node (input) [upperLeft, right  = 0.5cm of  sum] {};

    \draw [draw,->] (input) -- node {$\xi(t)$} (sum);
    \draw (system) -- (upLeft)node[midway, above](TextNode) {$x(t-\tau)$};
    \draw[->] (upLeft) -| node[pos = 0.99] {$+$}(sum);
    \draw [->] (sum) -- (feedback);
    % \draw [->] (y) |- (feedback);
    \draw [-] (feedback) -| 
        (1,0) ;
    \draw [->] (1,0) -- 
        (integrator);
    
\end{tikzpicture}
\end{document}
